The Conceptual VAE

In this report we present a new model of concepts, based on the framework of variational autoencoders, which is designed to have attractive properties such as factored conceptual domains, and at the same time be learnable from data. The model is inspired by, and closely related to, the Beta-VAE model of concepts, but is designed to be more closely connected with language, so that the names of concepts form part of the graphical model. We provide evidence that our model -- which we call the Conceptual VAE -- is able to learn interpretable conceptual representations from simple images of coloured shapes together with the corresponding concept labels. We also show how the model can be used as a concept classifier, and how it can be adapted to learn from fewer labels per instance. Finally, we formally relate our model to Gardenfors' theory of conceptual spaces, showing how the Gaussians we use to represent concepts can be formalised in terms of "fuzzy concepts" in such a space.

==> ANY_fig.tex <==
\begin{tikzpicture}[scale = 0.5]
		\node [style=unseen] (27) at (9.25, -3) {$\z_i$};
		\node [style=unseen] (28) at (9.25, 0) {$\con_i$};
		\node [style=seen] (31) at (9.25, 3) {$\mbox{\tiny \emph{any}}$};
		\node [style=none] (43) at (11.25, -3) {$\psi$};
		%\node [style=none] (68) at (10, -4) {$N$};
		\draw [style=full] (28) to (27);
		\draw [style=full] (31) to (28);
		\draw [style=full] (44.center) to (27);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw [bend right=0] (63.center) to (61.center);
		\draw (61.center) to (60.center);
\end{tikzpicture}


==> ANY_fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unseen] (0) at (9, -3) {$\z_0$};
		\node [style=seen] (1) at (9, 0) {$\con_0$};
		\node [style=none] (3) at (18.5, -0.5) {$\psi$};
		\node [style=none] (4) at (7.75, 4) {};
		\node [style=none] (5) at (16.25, 4) {};
		\node [style=none] (6) at (7.75, -6.25) {};
		\node [style=none] (7) at (16.25, -6.25) {};
		\node [style=none] (8) at (18.25, -0.5) {};
		\node [style=none] (10) at (9.5, -2.5) {};
		\node [style=unseen] (11) at (11, -3) {$\z_1$};
		\node [style=unseen] (12) at (11, 0) {$\con_1$};
		\node [style=seen] (13) at (11, 3) {$\mbox{\tiny \emph{any}}$};
		\node [style=unseen] (14) at (13, -3) {$\z_2$};
		\node [style=seen] (15) at (13, 0) {$\con_2$};
		\node [style=unseen] (17) at (15, -3) {$\z_3$};
		\node [style=unseen] (18) at (15, 0) {$\con_3$};
		\node [style=seen] (19) at (15, 3) {$\mbox{\tiny \emph{any}}$};
		\node [style=none] (20) at (18.25, -0.5) {};
		\node [style=none] (21) at (11.5, -2.5) {};
		\node [style=none] (22) at (18.25, -0.5) {};
		\node [style=none] (24) at (13.5, -2.5) {};
		\node [style=none] (25) at (18.25, -0.5) {};
		\node [style=none] (26) at (15.5, -2.5) {};
		\node [style=unseen] (27) at (12, -5.5) {$\x$};
		\node [style=none] (28) at (9, -3) {};
		\node [style=none] (29) at (11.5, -5.25) {};
		\node [style=none] (30) at (11, -3) {};
		\node [style=none] (32) at (11.25, -3.25) {};
		\node [style=none] (33) at (11.75, -5) {};
		\node [style=none] (34) at (12.75, -3.25) {};
		\node [style=none] (35) at (12.25, -5) {};
		\node [style=none] (36) at (15, -3) {};
		\node [style=none] (37) at (12.5, -5.25) {};
		\node [style=none] (38) at (6, -5.5) {$\theta$};
		\node [style=none] (39) at (6.5, -5.5) {};
		\node [style=none] (40) at (11.5, -5.5) {};
		\node [style=none] (41) at (15.75, -5.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=full] (1) to (0);
		\draw (4.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [style=full] (8.center) to (10.center);
		\draw [style=full] (12) to (11);
		\draw [style=full] (13) to (12);
		\draw [style=full] (15) to (14);
		\draw [style=full] (18) to (17);
		\draw [style=full] (19) to (18);
		\draw [style=full] (20.center) to (21.center);
		\draw [style=full] (22.center) to (24.center);
		\draw [style=full] (25.center) to (26.center);
		\draw [style=full] (28.center) to (29.center);
		\draw [style=full] (32.center) to (33.center);
		\draw [style=full] (34.center) to (35.center);
		\draw [style=full] (36.center) to (37.center);
		\draw [style=full] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> C-factored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-1, 0.5) {$\cc$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=label] (3) at (-1, -1.5) {$Z$};
		\node [style=none] (4) at (1.25, 0) {$=$};
		\node [style=map] (5) at (6.5, 0.5) {\emph{large}};
		\node [style=none] (6) at (6.5, -1) {};
		\node [style=label] (7) at (6.5, -1.5) {\textsc{size}};
		\node [style=map] (8) at (4, 0.5) {\emph{yellow}};
		\node [style=none] (9) at (4, -1) {};
		\node [style=label] (10) at (4, -1.5) {\textsc{colour}};
		\node [style=map] (11) at (9.25, 0.5) {\emph{square}};
		\node [style=none] (12) at (9.25, -1) {};
		\node [style=label] (13) at (9.25, -1.5) {\textsc{shape}};
		\node [style=map] (14) at (11.75, 0.5) {\emph{top}};
		\node [style=none] (15) at (11.75, -1) {};
		\node [style=label] (16) at (11.75, -1.5) {\textsc{position}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5) to (6.center);
		\draw (8) to (9.center);
		\draw (11) to (12.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rainbow1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=medium map] (1) at (1.5, 1) {$\  $ \emph{rainbow} $\ $};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (2.75, -1) {};
		\node [style=label] (5) at (0.25, -1.5) {\textsc{position}};
		\node [style=label] (6) at (2.75, -1.5) {\textsc{colour}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rainbow2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0.5) {};
		\node [style=medium map] (2) at (8, 1) {\emph{rainbow}};
		\node [style=none] (3) at (9, 0.5) {};
		\node [style=map] (4) at (7, -1) {\emph{top}};
		\node [style=none] (5) at (9, -1) {};
		\node [style=none] (8) at (10.25, 0) {$=$};
		\node [style=map] (9) at (11.75, 1) {\emph{red}};
		\node [style=none] (10) at (11.75, 0.5) {};
		\node [style=none] (11) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (3.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rainbow3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0.5) {};
		\node [style=medium map] (2) at (8, 1) {\emph{rainbow}};
		\node [style=none] (3) at (9, 0.5) {};
		\node [style=map] (4) at (7, -1) {\emph{centre}};
		\node [style=none] (5) at (9, -1) {};
		\node [style=none] (8) at (10.25, 0) {$=$};
		\node [style=map] (9) at (11.75, 1) {\emph{green}};
		\node [style=none] (10) at (11.75, 0.5) {};
		\node [style=none] (11) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (3.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rainbow4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0.5) {};
		\node [style=medium map] (2) at (8, 1) {\emph{rainbow}};
		\node [style=none] (3) at (9, 0.5) {};
		\node [style=map] (4) at (7, -1) {\emph{bottom}};
		\node [style=none] (5) at (9, -1) {};
		\node [style=none] (8) at (10.25, 0) {$=$};
		\node [style=map] (9) at (11.75, 1) {\emph{blue}};
		\node [style=none] (10) at (11.75, 0.5) {};
		\node [style=none] (11) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (3.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> vae_fig.tex <==
\begin{tikzpicture}[scale = 0.5]
		\node [style=seen] (0) at (-7, -3) {$\mathbf{x}$};
		\node [style=unseen] (1) at (-7, 0) {$\mathbf{z}$};
		\node [style=none] (15) at (-8.25, -4.5) {};
		\node [style=none] (16) at (-8.25, 1.25) {};
		\node [style=none] (17) at (-5.75, 1.25) {};
		\node [style=none] (18) at (-5.75, -4.5) {};
		\node [style=none] (19) at (-5.75, 0.75) {};
		\node [style=none] (21) at (-5, -3) {$\theta$};
		\node [style=none] (22) at (-5.25, -3) {};
		\node [style=seen] (27) at (9.25, -3) {$\mathbf{x}$};
		\node [style=unseen] (28) at (9.25, 0) {$\mathbf{z}$};
		\node [style=seen] (31) at (9.25, 3) {$\mathbf{c}$};
		\node [style=seen] (32) at (1.5, 0) {$\mathbf{c}$};
		\node [style=none] (36) at (-8.75, 0) {};
		\node [style=none] (37) at (-9, 0) {$\phi$};
		\node [style=none] (38) at (-6.25, -4) {$N$};
		\node [style=none] (39) at (11, 0) {};
		\node [style=none] (40) at (11.25, 0) {$\psi$};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (7.25, 0) {$\phi$};
		\node [style=none] (43) at (11.25, -3) {$\theta$};
		\node [style=none] (44) at (11, -3) {};
		\node [style=seen] (45) at (0, -3) {$\mathbf{x}$};
		\node [style=unseen] (46) at (0, 0) {$\mathbf{z}$};
		\node [style=none] (47) at (-1.25, -4.5) {};
		\node [style=none] (48) at (-1.25, 1.25) {};
		\node [style=none] (49) at (2.5, 1.25) {};
		\node [style=none] (50) at (2.5, -4.5) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (3.25, -3) {$\theta$};
		\node [style=none] (53) at (3, -3) {};
		\node [style=none] (54) at (-1.75, 0) {};
		\node [style=none] (55) at (-2, 0) {$\phi$};
		\node [style=none] (56) at (2, -4) {$N$};
		\node [style=none] (59) at (8, -4.5) {};
		\node [style=none] (60) at (8, 3.75) {};
		\node [style=none] (61) at (10.5, 3.75) {};
		\node [style=none] (62) at (10.5, -4.5) {};
		\node [style=none] (63) at (10.5, 3.25) {};
		\node [style=none] (68) at (10, -4) {$N$};
		\draw [style=full] (1) to (0);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [style=full] (22.center) to (0);
		\draw [style=full] (28) to (27);
		\draw [style=full] (31) to (28);
		\draw [style=full] (39.center) to (28);
		\draw [style=full] (44.center) to (27);
		\draw [style=full] (46) to (45);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [bend right=0] (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw [style=full] (53.center) to (45);
		\draw [style=densely dashed, ->] (54.center) to (46);
		\draw [style=full] (32) to (45);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw [bend right=0] (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw [style=densely dashed, ->] (36.center) to (1);
		\draw [style=densely dashed, bend left, ->] (0) to (1);
		\draw [style=densely dashed, bend left, ->] (27) to (28);
		\draw [style=densely dashed, bend left, ->] (45) to (46);
		\draw [style=densely dashed, ->] (41.center) to (28);
\end{tikzpicture}


==> vae_fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seen] (0) at (2.5, -3) {$\mathbf{x}$};
		\node [style=unseen] (1) at (2.5, 0) {$\mathbf{z}$};
		\node [style=none] (2) at (1.25, -4.5) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (3.75, -4.5) {};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (4.5, -3) {$\theta$};
		\node [style=none] (8) at (4.25, -3) {};
		\node [style=seen] (9) at (18.75, -3) {$\mathbf{x}$};
		\node [style=unseen] (10) at (18.75, 0) {$\mathbf{z}$};
		\node [style=seen] (11) at (18.75, 3) {$\mathbf{c}$};
		\node [style=seen] (12) at (11, 0) {$\mathbf{c}$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.5, 0) {$\phi$};
		\node [style=none] (15) at (3.25, -4) {$N$};
		\node [style=none] (16) at (20.5, 0) {};
		\node [style=none] (17) at (20.75, 0) {$\psi$};
		\node [style=none] (18) at (17, 0) {};
		\node [style=none] (19) at (16.75, 0) {$\phi$};
		\node [style=none] (20) at (20.75, -3) {$\theta$};
		\node [style=none] (21) at (20.5, -3) {};
		\node [style=seen] (22) at (9.5, -3) {$\mathbf{x}$};
		\node [style=unseen] (23) at (9.5, 0) {$\mathbf{z}$};
		\node [style=none] (24) at (8.25, -4.5) {};
		\node [style=none] (25) at (8.25, 1.25) {};
		\node [style=none] (26) at (12, 1.25) {};
		\node [style=none] (27) at (12, -4.5) {};
		\node [style=none] (28) at (12, 0.75) {};
		\node [style=none] (29) at (12.75, -3) {$\theta$};
		\node [style=none] (30) at (12.5, -3) {};
		\node [style=none] (31) at (7.75, 0) {};
		\node [style=none] (32) at (7.5, 0) {$\phi$};
		\node [style=none] (33) at (11.5, -4) {$N$};
		\node [style=none] (34) at (17.5, -4.5) {};
		\node [style=none] (35) at (17.5, 3.75) {};
		\node [style=none] (36) at (20, 3.75) {};
		\node [style=none] (37) at (20, -4.5) {};
		\node [style=none] (38) at (20, 3.25) {};
		\node [style=none] (39) at (19.5, -4) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=full] (1) to (0);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [style=full] (8.center) to (0);
		\draw [style=full] (10) to (9);
		\draw [style=full] (11) to (10);
		\draw [style=full] (16.center) to (10);
		\draw [style=full] (21.center) to (9);
		\draw [style=full] (23) to (22);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [style=full] (30.center) to (22);
		\draw [style=densely dashed, ->] (31.center) to (23);
		\draw [style=full] (12) to (22);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=densely dashed, ->] (13.center) to (1);
		\draw [style=densely dashed, ->, bend left] (0) to (1);
		\draw [style=densely dashed, ->, bend left] (9) to (10);
		\draw [style=densely dashed, ->, bend left] (22) to (23);
		\draw [style=densely dashed, ->] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
